Please Translate Again: Two Simple Experiments on Whether Human-Like Reasoning Helps Translation

Large Language Models (LLMs) demonstrate strong reasoning capabilities for many tasks, often by explicitly decomposing the task via Chain-of-Thought (CoT) reasoning. Recent work on LLM-based translation designs hand-crafted prompts to decompose translation, or trains models to incorporate intermediate steps. Translating Step-by-step (Briakou et al., 2024), for instance, introduces a multi-step prompt with decomposition and refinement of translation with LLMs, which achieved state-of-the-art results on WMT24 test data. In this work, we scrutinise this strategy's effectiveness. Empirically, we find no clear evidence that performance gains stem from explicitly decomposing the translation process via CoT, at least for the models on test; and we show prompting LLMs to 'translate again' and self-refine yields even better results than human-like step-by-step prompting. While the decomposition influences translation behaviour, faithfulness to the decomposition has both positive and negative effects on translation. Our analysis therefore suggests a divergence between the optimal translation strategies for humans and LLMs.

==> (inline-0) <==
\begin{tabular}{llcccccccccc}
\toprule
Model & Setup & Step & \texttt{en\textrightarrow cs} & \texttt{en\textrightarrow de} & \texttt{en\textrightarrow fr} & \texttt{en\textrightarrow he} & \texttt{en\textrightarrow ja} & \texttt{en\textrightarrow ru} & \texttt{en\textrightarrow uk} & \texttt{en\textrightarrow zh} & Avg. \\
\midrule
\multirow{8}{*}{GPT-4o-mini} & \multirow{4}{*}{Step-by-step} & 1 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} \\
 &  & 2 & \cellcolor{forestgreen!62!lightmint}84.82 & \cellcolor{forestgreen!23!lightmint}82.19 & \cellcolor{forestgreen!10!lightmint}81.28 & \cellcolor{forestgreen!1!lightmint}80.72 & \cellcolor{forestgreen!84!lightmint}86.33 & \cellcolor{forestgreen!21!lightmint}82.06 & \cellcolor{forestgreen!55!lightmint}84.35 & \cellcolor{forestgreen!47!lightmint}83.83 & \cellcolor{forestgreen!38!lightmint}83.20 \\
 &  & 3 & \cellcolor{forestgreen!72!lightmint}85.52 & \cellcolor{forestgreen!28!lightmint}82.54 & \cellcolor{forestgreen!20!lightmint}82.02 & \cellcolor{forestgreen!18!lightmint}81.85 & \cellcolor{forestgreen!93!lightmint}86.97 & \cellcolor{forestgreen!34!lightmint}82.97 & \cellcolor{forestgreen!65!lightmint}85.05 & \cellcolor{forestgreen!55!lightmint}84.40 & \cellcolor{forestgreen!48!lightmint}83.91 \\
 &  & 4 & \cellcolor{forestgreen!76!lightmint}85.77 & \cellcolor{forestgreen!31!lightmint}82.74 & \cellcolor{forestgreen!23!lightmint}82.17 & \cellcolor{forestgreen!23!lightmint}82.16 & \cellcolor{forestgreen!95!lightmint}87.06 & \cellcolor{forestgreen!35!lightmint}83.01 & \cellcolor{forestgreen!69!lightmint}85.29 & \cellcolor{forestgreen!57!lightmint}84.48 & \cellcolor{forestgreen!51!lightmint}84.09 \\
\cmidrule{2-12}
 & \multirow{4}{*}{Translate again} & 1 & \cellcolor{forestgreen!58!lightmint}84.55 & \cellcolor{forestgreen!23!lightmint}82.16 & \cellcolor{forestgreen!13!lightmint}81.52 & \cellcolor{forestgreen!0!lightmint}80.15 & \cellcolor{forestgreen!87!lightmint}86.53 & \cellcolor{forestgreen!18!lightmint}81.85 & \cellcolor{forestgreen!57!lightmint}84.49 & \cellcolor{forestgreen!44!lightmint}83.62 & \cellcolor{forestgreen!37!lightmint}83.11 \\
 &  & 2 & \cellcolor{forestgreen!78!lightmint}85.94 & \cellcolor{forestgreen!28!lightmint}82.54 & \cellcolor{forestgreen!21!lightmint}82.06 & \cellcolor{forestgreen!19!lightmint}81.95 & \cellcolor{forestgreen!100!lightmint}87.40 & \cellcolor{forestgreen!36!lightmint}83.08 & \cellcolor{forestgreen!72!lightmint}85.52 & \cellcolor{forestgreen!61!lightmint}84.76 & \cellcolor{forestgreen!52!lightmint}84.16 \\
 &  & 3 & \cellcolor{forestgreen!79!lightmint}86.02 & \cellcolor{forestgreen!30!lightmint}82.66 & \cellcolor{forestgreen!15!lightmint}81.67 & \cellcolor{forestgreen!25!lightmint}82.32 & \cellcolor{forestgreen!98!lightmint}87.27 & \cellcolor{forestgreen!39!lightmint}83.30 & \cellcolor{forestgreen!72!lightmint}85.51 & \cellcolor{forestgreen!61!lightmint}84.77 & \cellcolor{forestgreen!52!lightmint}84.19 \\
 &  & 4 & \cellcolor{forestgreen!76!lightmint}85.82 & \cellcolor{forestgreen!25!lightmint}82.35 & \cellcolor{forestgreen!16!lightmint}81.73 & \cellcolor{forestgreen!28!lightmint}82.55 & \cellcolor{forestgreen!98!lightmint}87.30 & \cellcolor{forestgreen!38!lightmint}83.23 & \cellcolor{forestgreen!72!lightmint}85.50 & \cellcolor{forestgreen!60!lightmint}84.73 & \cellcolor{forestgreen!52!lightmint}84.15 \\
\midrule
\multirow{8}{*}{Gemini-2.0-Flash} & \multirow{4}{*}{Step-by-step} & 1 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} \\
 &  & 2 & \cellcolor{forestgreen!78!lightmint}85.92 & \cellcolor{forestgreen!31!lightmint}82.74 & \cellcolor{forestgreen!19!lightmint}81.92 & \cellcolor{forestgreen!33!lightmint}82.86 & \cellcolor{forestgreen!91!lightmint}86.83 & \cellcolor{forestgreen!34!lightmint}82.95 & \cellcolor{forestgreen!73!lightmint}85.61 & \cellcolor{forestgreen!45!lightmint}83.68 & \cellcolor{forestgreen!50!lightmint}84.06 \\
 &  & 3 & \cellcolor{forestgreen!80!lightmint}86.08 & \cellcolor{forestgreen!32!lightmint}82.83 & \cellcolor{forestgreen!18!lightmint}81.84 & \cellcolor{forestgreen!37!lightmint}83.16 & \cellcolor{forestgreen!94!lightmint}87.00 & \cellcolor{forestgreen!44!lightmint}83.64 & \cellcolor{forestgreen!71!lightmint}85.44 & \cellcolor{forestgreen!49!lightmint}83.97 & \cellcolor{forestgreen!53!lightmint}84.25 \\
 &  & 4 & \cellcolor{forestgreen!81!lightmint}86.14 & \cellcolor{forestgreen!33!lightmint}82.89 & \cellcolor{forestgreen!18!lightmint}81.85 & \cellcolor{forestgreen!39!lightmint}83.25 & \cellcolor{forestgreen!95!lightmint}87.10 & \cellcolor{forestgreen!46!lightmint}83.73 & \cellcolor{forestgreen!72!lightmint}85.53 & \cellcolor{forestgreen!50!lightmint}84.03 & \cellcolor{forestgreen!54!lightmint}84.32 \\
\cmidrule{2-12}
 & \multirow{4}{*}{Translate again} & 1 & \cellcolor{forestgreen!84!lightmint}86.34 & \cellcolor{forestgreen!33!lightmint}82.86 & \cellcolor{forestgreen!26!lightmint}82.37 & \cellcolor{forestgreen!35!lightmint}83.00 & \cellcolor{forestgreen!99!lightmint}87.34 & \cellcolor{forestgreen!35!lightmint}83.03 & \cellcolor{forestgreen!77!lightmint}85.86 & \cellcolor{forestgreen!61!lightmint}84.76 & \cellcolor{forestgreen!56!lightmint}84.44 \\
 &  & 2 & \cellcolor{forestgreen!76!lightmint}85.81 & \cellcolor{forestgreen!32!lightmint}82.78 & \cellcolor{forestgreen!17!lightmint}81.77 & \cellcolor{forestgreen!33!lightmint}82.86 & \cellcolor{forestgreen!99!lightmint}87.38 & \cellcolor{forestgreen!44!lightmint}83.63 & \cellcolor{forestgreen!70!lightmint}85.41 & \cellcolor{forestgreen!63!lightmint}84.91 & \cellcolor{forestgreen!54!lightmint}84.32 \\
 &  & 3 & \cellcolor{forestgreen!70!lightmint}85.39 & \cellcolor{forestgreen!23!lightmint}82.20 & \cellcolor{forestgreen!5!lightmint}80.96 & \cellcolor{forestgreen!29!lightmint}82.61 & \cellcolor{forestgreen!94!lightmint}87.04 & \cellcolor{forestgreen!37!lightmint}83.13 & \cellcolor{forestgreen!66!lightmint}85.14 & \cellcolor{forestgreen!59!lightmint}84.63 & \cellcolor{forestgreen!48!lightmint}83.89 \\
 &  & 4 & \cellcolor{forestgreen!62!lightmint}84.87 & \cellcolor{forestgreen!16!lightmint}81.69 & \cellcolor{forestgreen!0!lightmint}80.59 & \cellcolor{forestgreen!25!lightmint}82.34 & \cellcolor{forestgreen!91!lightmint}86.83 & \cellcolor{forestgreen!29!lightmint}82.63 & \cellcolor{forestgreen!61!lightmint}84.75 & \cellcolor{forestgreen!50!lightmint}84.01 & \cellcolor{forestgreen!42!lightmint}83.46 \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccccc}
\toprule
Model & Setup & Step & \texttt{en\textrightarrow cs} & \texttt{en\textrightarrow de} & \texttt{en\textrightarrow fr} & \texttt{en\textrightarrow he} & \texttt{en\textrightarrow ja} & \texttt{en\textrightarrow ru} & \texttt{en\textrightarrow uk} & \texttt{en\textrightarrow zh} & Avg. \\
\midrule
\multirow{8}{*}{GPT-4o-mini} & \multirow{4}{*}{Step-by-step} & 1 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} \\
 &  & 2 & \cellcolor{forestgreen!16!lightmint}68.76 & \cellcolor{forestgreen!35!lightmint}70.51 & \cellcolor{forestgreen!2!lightmint}67.44 & \cellcolor{forestgreen!0!lightmint}67.12 & \cellcolor{forestgreen!77!lightmint}74.29 & \cellcolor{forestgreen!33!lightmint}70.27 & \cellcolor{forestgreen!13!lightmint}68.46 & \cellcolor{forestgreen!27!lightmint}69.78 & \cellcolor{forestgreen!25!lightmint}69.58 \\
 &  & 3 & \cellcolor{forestgreen!31!lightmint}70.11 & \cellcolor{forestgreen!42!lightmint}71.09 & \cellcolor{forestgreen!11!lightmint}68.30 & \cellcolor{forestgreen!22!lightmint}69.28 & \cellcolor{forestgreen!89!lightmint}75.42 & \cellcolor{forestgreen!45!lightmint}71.37 & \cellcolor{forestgreen!26!lightmint}69.69 & \cellcolor{forestgreen!37!lightmint}70.62 & \cellcolor{forestgreen!38!lightmint}70.74 \\
 &  & 4 & \cellcolor{forestgreen!35!lightmint}70.46 & \cellcolor{forestgreen!43!lightmint}71.17 & \cellcolor{forestgreen!12!lightmint}68.41 & \cellcolor{forestgreen!28!lightmint}69.81 & \cellcolor{forestgreen!89!lightmint}75.40 & \cellcolor{forestgreen!47!lightmint}71.55 & \cellcolor{forestgreen!27!lightmint}69.71 & \cellcolor{forestgreen!39!lightmint}70.87 & \cellcolor{forestgreen!40!lightmint}70.92 \\
\cmidrule{2-12}
 & \multirow{4}{*}{Translate again} & 1 & \cellcolor{forestgreen!9!lightmint}68.14 & \cellcolor{forestgreen!36!lightmint}70.59 & \cellcolor{forestgreen!3!lightmint}67.60 & \cellcolor{forestgreen!0!lightmint}66.32 & \cellcolor{forestgreen!86!lightmint}75.10 & \cellcolor{forestgreen!27!lightmint}69.72 & \cellcolor{forestgreen!9!lightmint}68.06 & \cellcolor{forestgreen!34!lightmint}70.41 & \cellcolor{forestgreen!24!lightmint}69.49 \\
 &  & 2 & \cellcolor{forestgreen!34!lightmint}70.35 & \cellcolor{forestgreen!42!lightmint}71.11 & \cellcolor{forestgreen!14!lightmint}68.60 & \cellcolor{forestgreen!27!lightmint}69.76 & \cellcolor{forestgreen!98!lightmint}76.19 & \cellcolor{forestgreen!45!lightmint}71.37 & \cellcolor{forestgreen!31!lightmint}70.11 & \cellcolor{forestgreen!49!lightmint}71.74 & \cellcolor{forestgreen!42!lightmint}71.15 \\
 &  & 3 & \cellcolor{forestgreen!37!lightmint}70.70 & \cellcolor{forestgreen!48!lightmint}71.68 & \cellcolor{forestgreen!18!lightmint}68.97 & \cellcolor{forestgreen!34!lightmint}70.41 & \cellcolor{forestgreen!98!lightmint}76.17 & \cellcolor{forestgreen!48!lightmint}71.66 & \cellcolor{forestgreen!31!lightmint}70.10 & \cellcolor{forestgreen!52!lightmint}72.03 & \cellcolor{forestgreen!46!lightmint}71.47 \\
 &  & 4 & \cellcolor{forestgreen!38!lightmint}70.77 & \cellcolor{forestgreen!44!lightmint}71.32 & \cellcolor{forestgreen!19!lightmint}69.06 & \cellcolor{forestgreen!36!lightmint}70.54 & \cellcolor{forestgreen!100!lightmint}76.35 & \cellcolor{forestgreen!49!lightmint}71.75 & \cellcolor{forestgreen!31!lightmint}70.11 & \cellcolor{forestgreen!51!lightmint}71.93 & \cellcolor{forestgreen!46!lightmint}71.48 \\
\midrule
\multirow{8}{*}{Gemini-2.0-Flash} & \multirow{4}{*}{Step-by-step} & 1 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} \\
 &  & 2 & \cellcolor{forestgreen!28!lightmint}69.82 & \cellcolor{forestgreen!38!lightmint}70.76 & \cellcolor{forestgreen!7!lightmint}67.94 & \cellcolor{forestgreen!38!lightmint}70.78 & \cellcolor{forestgreen!83!lightmint}74.81 & \cellcolor{forestgreen!44!lightmint}71.26 & \cellcolor{forestgreen!28!lightmint}69.80 & \cellcolor{forestgreen!31!lightmint}70.07 & \cellcolor{forestgreen!37!lightmint}70.65 \\
 &  & 3 & \cellcolor{forestgreen!39!lightmint}70.87 & \cellcolor{forestgreen!35!lightmint}70.48 & \cellcolor{forestgreen!10!lightmint}68.17 & \cellcolor{forestgreen!48!lightmint}71.70 & \cellcolor{forestgreen!84!lightmint}74.98 & \cellcolor{forestgreen!45!lightmint}71.39 & \cellcolor{forestgreen!29!lightmint}69.94 & \cellcolor{forestgreen!37!lightmint}70.62 & \cellcolor{forestgreen!41!lightmint}71.02 \\
 &  & 4 & \cellcolor{forestgreen!41!lightmint}71.00 & \cellcolor{forestgreen!36!lightmint}70.53 & \cellcolor{forestgreen!11!lightmint}68.30 & \cellcolor{forestgreen!49!lightmint}71.76 & \cellcolor{forestgreen!84!lightmint}74.91 & \cellcolor{forestgreen!46!lightmint}71.52 & \cellcolor{forestgreen!31!lightmint}70.12 & \cellcolor{forestgreen!38!lightmint}70.74 & \cellcolor{forestgreen!42!lightmint}71.11 \\
\cmidrule{2-12}
 & \multirow{4}{*}{Translate again} & 1 & \cellcolor{forestgreen!28!lightmint}69.88 & \cellcolor{forestgreen!37!lightmint}70.63 & \cellcolor{forestgreen!9!lightmint}68.12 & \cellcolor{forestgreen!41!lightmint}71.01 & \cellcolor{forestgreen!86!lightmint}75.12 & \cellcolor{forestgreen!40!lightmint}70.93 & \cellcolor{forestgreen!25!lightmint}69.58 & \cellcolor{forestgreen!33!lightmint}70.27 & \cellcolor{forestgreen!37!lightmint}70.69 \\
 &  & 2 & \cellcolor{forestgreen!33!lightmint}70.31 & \cellcolor{forestgreen!37!lightmint}70.65 & \cellcolor{forestgreen!8!lightmint}68.01 & \cellcolor{forestgreen!46!lightmint}71.48 & \cellcolor{forestgreen!84!lightmint}74.98 & \cellcolor{forestgreen!47!lightmint}71.55 & \cellcolor{forestgreen!30!lightmint}70.04 & \cellcolor{forestgreen!40!lightmint}70.93 & \cellcolor{forestgreen!41!lightmint}70.99 \\
 &  & 3 & \cellcolor{forestgreen!35!lightmint}70.47 & \cellcolor{forestgreen!36!lightmint}70.55 & \cellcolor{forestgreen!5!lightmint}67.72 & \cellcolor{forestgreen!45!lightmint}71.35 & \cellcolor{forestgreen!78!lightmint}74.39 & \cellcolor{forestgreen!37!lightmint}70.70 & \cellcolor{forestgreen!27!lightmint}69.78 & \cellcolor{forestgreen!35!lightmint}70.46 & \cellcolor{forestgreen!37!lightmint}70.68 \\
 &  & 4 & \cellcolor{forestgreen!29!lightmint}69.96 & \cellcolor{forestgreen!30!lightmint}69.99 & \cellcolor{forestgreen!0!lightmint}67.24 & \cellcolor{forestgreen!46!lightmint}71.46 & \cellcolor{forestgreen!79!lightmint}74.45 & \cellcolor{forestgreen!33!lightmint}70.28 & \cellcolor{forestgreen!23!lightmint}69.39 & \cellcolor{forestgreen!32!lightmint}70.18 & \cellcolor{forestgreen!34!lightmint}70.37 \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccccc}
\toprule
Model & Setup & Step & \texttt{en\textrightarrow cs} & \texttt{en\textrightarrow de} & \texttt{en\textrightarrow fr} & \texttt{en\textrightarrow he} & \texttt{en\textrightarrow ja} & \texttt{en\textrightarrow ru} & \texttt{en\textrightarrow uk} & \texttt{en\textrightarrow zh} & Avg. \\
\midrule
\multirow{8}{*}{GPT-4o-mini} & \multirow{4}{*}{Step-by-step} & 1 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} \\
 &  & 2 & \cellcolor{forestgreen!40!lightmint}2.97 & \cellcolor{forestgreen!93!lightmint}1.45 & \cellcolor{forestgreen!46!lightmint}2.80 & \cellcolor{forestgreen!0!lightmint}4.66 & \cellcolor{forestgreen!45!lightmint}2.82 & \cellcolor{forestgreen!23!lightmint}3.46 & \cellcolor{forestgreen!22!lightmint}3.49 & \cellcolor{forestgreen!30!lightmint}3.25 & \cellcolor{forestgreen!35!lightmint}3.11 \\
 &  & 3 & \cellcolor{forestgreen!50!lightmint}2.68 & \cellcolor{forestgreen!96!lightmint}1.35 & \cellcolor{forestgreen!59!lightmint}2.42 & \cellcolor{forestgreen!0!lightmint}4.12 & \cellcolor{forestgreen!54!lightmint}2.57 & \cellcolor{forestgreen!34!lightmint}3.14 & \cellcolor{forestgreen!36!lightmint}3.08 & \cellcolor{forestgreen!38!lightmint}3.02 & \cellcolor{forestgreen!46!lightmint}2.80 \\
 &  & 4 & \cellcolor{forestgreen!52!lightmint}2.64 & \cellcolor{forestgreen!97!lightmint}1.33 & \cellcolor{forestgreen!61!lightmint}2.38 & \cellcolor{forestgreen!6!lightmint}3.94 & \cellcolor{forestgreen!55!lightmint}2.55 & \cellcolor{forestgreen!36!lightmint}3.10 & \cellcolor{forestgreen!38!lightmint}3.04 & \cellcolor{forestgreen!38!lightmint}3.02 & \cellcolor{forestgreen!48!lightmint}2.75 \\
\cmidrule{2-12}
 & \multirow{4}{*}{Translate again} & 1 & \cellcolor{forestgreen!29!lightmint}3.29 & \cellcolor{forestgreen!90!lightmint}1.53 & \cellcolor{forestgreen!46!lightmint}2.80 & \cellcolor{forestgreen!0!lightmint}5.05 & \cellcolor{forestgreen!44!lightmint}2.85 & \cellcolor{forestgreen!14!lightmint}3.72 & \cellcolor{forestgreen!21!lightmint}3.53 & \cellcolor{forestgreen!26!lightmint}3.36 & \cellcolor{forestgreen!30!lightmint}3.27 \\
 &  & 2 & \cellcolor{forestgreen!51!lightmint}2.65 & \cellcolor{forestgreen!97!lightmint}1.33 & \cellcolor{forestgreen!67!lightmint}2.21 & \cellcolor{forestgreen!0!lightmint}4.14 & \cellcolor{forestgreen!58!lightmint}2.45 & \cellcolor{forestgreen!36!lightmint}3.08 & \cellcolor{forestgreen!44!lightmint}2.87 & \cellcolor{forestgreen!45!lightmint}2.84 & \cellcolor{forestgreen!50!lightmint}2.70 \\
 &  & 3 & \cellcolor{forestgreen!58!lightmint}2.46 & \cellcolor{forestgreen!99!lightmint}1.27 & \cellcolor{forestgreen!69!lightmint}2.13 & \cellcolor{forestgreen!7!lightmint}3.92 & \cellcolor{forestgreen!61!lightmint}2.36 & \cellcolor{forestgreen!39!lightmint}3.00 & \cellcolor{forestgreen!46!lightmint}2.79 & \cellcolor{forestgreen!46!lightmint}2.79 & \cellcolor{forestgreen!53!lightmint}2.59 \\
 &  & 4 & \cellcolor{forestgreen!59!lightmint}2.42 & \cellcolor{forestgreen!100!lightmint}1.26 & \cellcolor{forestgreen!69!lightmint}2.14 & \cellcolor{forestgreen!13!lightmint}3.74 & \cellcolor{forestgreen!63!lightmint}2.31 & \cellcolor{forestgreen!41!lightmint}2.95 & \cellcolor{forestgreen!49!lightmint}2.73 & \cellcolor{forestgreen!48!lightmint}2.74 & \cellcolor{forestgreen!55!lightmint}2.54 \\
\midrule
\multirow{8}{*}{Gemini-2.0-Flash} & \multirow{4}{*}{Step-by-step} & 1 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} \\
 &  & 2 & \cellcolor{forestgreen!49!lightmint}2.72 & \cellcolor{forestgreen!94!lightmint}1.42 & \cellcolor{forestgreen!53!lightmint}2.61 & \cellcolor{forestgreen!16!lightmint}3.67 & \cellcolor{forestgreen!57!lightmint}2.48 & \cellcolor{forestgreen!37!lightmint}3.07 & \cellcolor{forestgreen!42!lightmint}2.91 & \cellcolor{forestgreen!29!lightmint}3.30 & \cellcolor{forestgreen!47!lightmint}2.77 \\
 &  & 3 & \cellcolor{forestgreen!68!lightmint}2.18 & \cellcolor{forestgreen!99!lightmint}1.27 & \cellcolor{forestgreen!65!lightmint}2.24 & \cellcolor{forestgreen!38!lightmint}3.04 & \cellcolor{forestgreen!67!lightmint}2.19 & \cellcolor{forestgreen!53!lightmint}2.61 & \cellcolor{forestgreen!55!lightmint}2.56 & \cellcolor{forestgreen!43!lightmint}2.90 & \cellcolor{forestgreen!61!lightmint}2.37 \\
 &  & 4 & \cellcolor{forestgreen!69!lightmint}2.15 & \cellcolor{forestgreen!100!lightmint}1.24 & \cellcolor{forestgreen!68!lightmint}2.18 & \cellcolor{forestgreen!42!lightmint}2.93 & \cellcolor{forestgreen!70!lightmint}2.10 & \cellcolor{forestgreen!56!lightmint}2.53 & \cellcolor{forestgreen!57!lightmint}2.48 & \cellcolor{forestgreen!46!lightmint}2.79 & \cellcolor{forestgreen!63!lightmint}2.30 \\
\cmidrule{2-12}
 & \multirow{4}{*}{Translate again} & 1 & \cellcolor{forestgreen!50!lightmint}2.69 & \cellcolor{forestgreen!95!lightmint}1.41 & \cellcolor{forestgreen!52!lightmint}2.63 & \cellcolor{forestgreen!14!lightmint}3.74 & \cellcolor{forestgreen!60!lightmint}2.41 & \cellcolor{forestgreen!32!lightmint}3.20 & \cellcolor{forestgreen!40!lightmint}2.99 & \cellcolor{forestgreen!32!lightmint}3.21 & \cellcolor{forestgreen!47!lightmint}2.78 \\
 &  & 2 & \cellcolor{forestgreen!65!lightmint}2.25 & \cellcolor{forestgreen!99!lightmint}1.28 & \cellcolor{forestgreen!67!lightmint}2.19 & \cellcolor{forestgreen!40!lightmint}2.98 & \cellcolor{forestgreen!72!lightmint}2.05 & \cellcolor{forestgreen!54!lightmint}2.58 & \cellcolor{forestgreen!53!lightmint}2.59 & \cellcolor{forestgreen!50!lightmint}2.70 & \cellcolor{forestgreen!62!lightmint}2.33 \\
 &  & 3 & \cellcolor{forestgreen!69!lightmint}2.13 & \cellcolor{forestgreen!99!lightmint}1.28 & \cellcolor{forestgreen!67!lightmint}2.20 & \cellcolor{forestgreen!40!lightmint}2.96 & \cellcolor{forestgreen!73!lightmint}2.03 & \cellcolor{forestgreen!51!lightmint}2.65 & \cellcolor{forestgreen!53!lightmint}2.59 & \cellcolor{forestgreen!49!lightmint}2.70 & \cellcolor{forestgreen!63!lightmint}2.32 \\
 &  & 4 & \cellcolor{forestgreen!66!lightmint}2.22 & \cellcolor{forestgreen!99!lightmint}1.27 & \cellcolor{forestgreen!67!lightmint}2.20 & \cellcolor{forestgreen!39!lightmint}2.99 & \cellcolor{forestgreen!72!lightmint}2.05 & \cellcolor{forestgreen!53!lightmint}2.59 & \cellcolor{forestgreen!56!lightmint}2.52 & \cellcolor{forestgreen!47!lightmint}2.77 & \cellcolor{forestgreen!62!lightmint}2.33 \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccccc}
\toprule
Model & Setup & Step & \texttt{en\textrightarrow cs} & \texttt{en\textrightarrow de} & \texttt{en\textrightarrow fr} & \texttt{en\textrightarrow he} & \texttt{en\textrightarrow ja} & \texttt{en\textrightarrow ru} & \texttt{en\textrightarrow uk} & \texttt{en\textrightarrow zh} & Avg. \\
\midrule
\multirow{8}{*}{GPT-4o-mini} & \multirow{4}{*}{Step-by-step} & 1 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} \\
 &  & 2 & \cellcolor{forestgreen!31!lightmint}81.10 & \cellcolor{forestgreen!91!lightmint}90.40 & \cellcolor{forestgreen!34!lightmint}81.70 & \cellcolor{forestgreen!0!lightmint}73.60 & \cellcolor{forestgreen!7!lightmint}77.52 & \cellcolor{forestgreen!32!lightmint}81.25 & \cellcolor{forestgreen!21!lightmint}79.63 & \cellcolor{forestgreen!0!lightmint}75.37 & \cellcolor{forestgreen!24!lightmint}80.07 \\
 &  & 3 & \cellcolor{forestgreen!42!lightmint}82.86 & \cellcolor{forestgreen!95!lightmint}91.06 & \cellcolor{forestgreen!44!lightmint}83.24 & \cellcolor{forestgreen!1!lightmint}76.60 & \cellcolor{forestgreen!17!lightmint}78.96 & \cellcolor{forestgreen!42!lightmint}82.93 & \cellcolor{forestgreen!32!lightmint}81.37 & \cellcolor{forestgreen!5!lightmint}77.19 & \cellcolor{forestgreen!35!lightmint}81.78 \\
 &  & 4 & \cellcolor{forestgreen!45!lightmint}83.28 & \cellcolor{forestgreen!96!lightmint}91.20 & \cellcolor{forestgreen!45!lightmint}83.35 & \cellcolor{forestgreen!6!lightmint}77.33 & \cellcolor{forestgreen!17!lightmint}79.06 & \cellcolor{forestgreen!43!lightmint}82.94 & \cellcolor{forestgreen!35!lightmint}81.75 & \cellcolor{forestgreen!6!lightmint}77.39 & \cellcolor{forestgreen!37!lightmint}82.04 \\
\cmidrule{2-12}
 & \multirow{4}{*}{Translate again} & 1 & \cellcolor{forestgreen!26!lightmint}80.46 & \cellcolor{forestgreen!92!lightmint}90.51 & \cellcolor{forestgreen!32!lightmint}81.31 & \cellcolor{forestgreen!0!lightmint}71.41 & \cellcolor{forestgreen!8!lightmint}77.61 & \cellcolor{forestgreen!25!lightmint}80.30 & \cellcolor{forestgreen!18!lightmint}79.22 & \cellcolor{forestgreen!0!lightmint}75.39 & \cellcolor{forestgreen!20!lightmint}79.53 \\
 &  & 2 & \cellcolor{forestgreen!45!lightmint}83.34 & \cellcolor{forestgreen!96!lightmint}91.17 & \cellcolor{forestgreen!46!lightmint}83.46 & \cellcolor{forestgreen!0!lightmint}76.34 & \cellcolor{forestgreen!27!lightmint}80.53 & \cellcolor{forestgreen!44!lightmint}83.13 & \cellcolor{forestgreen!40!lightmint}82.54 & \cellcolor{forestgreen!12!lightmint}78.30 & \cellcolor{forestgreen!39!lightmint}82.35 \\
 &  & 3 & \cellcolor{forestgreen!47!lightmint}83.66 & \cellcolor{forestgreen!100!lightmint}91.68 & \cellcolor{forestgreen!47!lightmint}83.66 & \cellcolor{forestgreen!8!lightmint}77.62 & \cellcolor{forestgreen!30!lightmint}80.98 & \cellcolor{forestgreen!46!lightmint}83.48 & \cellcolor{forestgreen!40!lightmint}82.58 & \cellcolor{forestgreen!15!lightmint}78.68 & \cellcolor{forestgreen!42!lightmint}82.79 \\
 &  & 4 & \cellcolor{forestgreen!49!lightmint}83.98 & \cellcolor{forestgreen!99!lightmint}91.55 & \cellcolor{forestgreen!48!lightmint}83.78 & \cellcolor{forestgreen!11!lightmint}78.15 & \cellcolor{forestgreen!31!lightmint}81.12 & \cellcolor{forestgreen!48!lightmint}83.73 & \cellcolor{forestgreen!41!lightmint}82.77 & \cellcolor{forestgreen!16!lightmint}78.90 & \cellcolor{forestgreen!43!lightmint}83.00 \\
\midrule
\multirow{8}{*}{Gemini-2.0-Flash} & \multirow{4}{*}{Step-by-step} & 1 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} \\
 &  & 2 & \cellcolor{forestgreen!46!lightmint}83.51 & \cellcolor{forestgreen!96!lightmint}91.09 & \cellcolor{forestgreen!41!lightmint}82.73 & \cellcolor{forestgreen!18!lightmint}79.21 & \cellcolor{forestgreen!24!lightmint}80.08 & \cellcolor{forestgreen!46!lightmint}83.46 & \cellcolor{forestgreen!41!lightmint}82.74 & \cellcolor{forestgreen!1!lightmint}76.64 & \cellcolor{forestgreen!39!lightmint}82.43 \\
 &  & 3 & \cellcolor{forestgreen!53!lightmint}84.55 & \cellcolor{forestgreen!98!lightmint}91.45 & \cellcolor{forestgreen!45!lightmint}83.25 & \cellcolor{forestgreen!32!lightmint}81.25 & \cellcolor{forestgreen!33!lightmint}81.53 & \cellcolor{forestgreen!53!lightmint}84.48 & \cellcolor{forestgreen!43!lightmint}83.08 & \cellcolor{forestgreen!15!lightmint}78.68 & \cellcolor{forestgreen!46!lightmint}83.53 \\
 &  & 4 & \cellcolor{forestgreen!55!lightmint}84.80 & \cellcolor{forestgreen!98!lightmint}91.49 & \cellcolor{forestgreen!46!lightmint}83.42 & \cellcolor{forestgreen!34!lightmint}81.62 & \cellcolor{forestgreen!34!lightmint}81.63 & \cellcolor{forestgreen!54!lightmint}84.74 & \cellcolor{forestgreen!44!lightmint}83.19 & \cellcolor{forestgreen!18!lightmint}79.13 & \cellcolor{forestgreen!48!lightmint}83.75 \\
\cmidrule{2-12}
 & \multirow{4}{*}{Translate again} & 1 & \cellcolor{forestgreen!46!lightmint}83.43 & \cellcolor{forestgreen!95!lightmint}90.99 & \cellcolor{forestgreen!44!lightmint}83.14 & \cellcolor{forestgreen!19!lightmint}79.40 & \cellcolor{forestgreen!26!lightmint}80.38 & \cellcolor{forestgreen!42!lightmint}82.91 & \cellcolor{forestgreen!41!lightmint}82.78 & \cellcolor{forestgreen!5!lightmint}77.16 & \cellcolor{forestgreen!40!lightmint}82.52 \\
 &  & 2 & \cellcolor{forestgreen!51!lightmint}84.21 & \cellcolor{forestgreen!98!lightmint}91.43 & \cellcolor{forestgreen!45!lightmint}83.39 & \cellcolor{forestgreen!31!lightmint}81.22 & \cellcolor{forestgreen!37!lightmint}82.11 & \cellcolor{forestgreen!52!lightmint}84.42 & \cellcolor{forestgreen!43!lightmint}82.95 & \cellcolor{forestgreen!21!lightmint}79.65 & \cellcolor{forestgreen!47!lightmint}83.67 \\
 &  & 3 & \cellcolor{forestgreen!52!lightmint}84.36 & \cellcolor{forestgreen!97!lightmint}91.28 & \cellcolor{forestgreen!40!lightmint}82.54 & \cellcolor{forestgreen!30!lightmint}80.98 & \cellcolor{forestgreen!32!lightmint}81.36 & \cellcolor{forestgreen!50!lightmint}84.03 & \cellcolor{forestgreen!41!lightmint}82.67 & \cellcolor{forestgreen!19!lightmint}79.26 & \cellcolor{forestgreen!45!lightmint}83.31 \\
 &  & 4 & \cellcolor{forestgreen!47!lightmint}83.62 & \cellcolor{forestgreen!96!lightmint}91.10 & \cellcolor{forestgreen!40!lightmint}82.54 & \cellcolor{forestgreen!27!lightmint}80.60 & \cellcolor{forestgreen!33!lightmint}81.41 & \cellcolor{forestgreen!47!lightmint}83.65 & \cellcolor{forestgreen!37!lightmint}82.14 & \cellcolor{forestgreen!14!lightmint}78.62 & \cellcolor{forestgreen!43!lightmint}82.96 \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccccc}
\toprule
Model & Setup & Step & \texttt{en\textrightarrow cs} & \texttt{en\textrightarrow de} & \texttt{en\textrightarrow fr} & \texttt{en\textrightarrow he} & \texttt{en\textrightarrow ja} & \texttt{en\textrightarrow ru} & \texttt{en\textrightarrow uk} & \texttt{en\textrightarrow zh} & Avg. \\
\midrule
\multirow{8}{*}{GPT-4o-mini} & \multirow{4}{*}{Step-by-step} & 1 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} \\
 &  & 2 & \cellcolor{forestgreen!23!lightmint}83.14 & \cellcolor{forestgreen!0!lightmint}80.41 & \cellcolor{forestgreen!0!lightmint}80.49 & \cellcolor{forestgreen!0!lightmint}78.15 & \cellcolor{forestgreen!60!lightmint}85.92 & \cellcolor{forestgreen!0!lightmint}81.32 & \cellcolor{forestgreen!23!lightmint}83.12 & \cellcolor{forestgreen!12!lightmint}82.31 & \cellcolor{forestgreen!6!lightmint}81.86 \\
 &  & 3 & \cellcolor{forestgreen!42!lightmint}84.54 & \cellcolor{forestgreen!2!lightmint}81.54 & \cellcolor{forestgreen!0!lightmint}81.36 & \cellcolor{forestgreen!0!lightmint}81.16 & \cellcolor{forestgreen!72!lightmint}86.85 & \cellcolor{forestgreen!17!lightmint}82.70 & \cellcolor{forestgreen!40!lightmint}84.42 & \cellcolor{forestgreen!36!lightmint}84.11 & \cellcolor{forestgreen!26!lightmint}83.33 \\
 &  & 4 & \cellcolor{forestgreen!44!lightmint}84.70 & \cellcolor{forestgreen!3!lightmint}81.65 & \cellcolor{forestgreen!2!lightmint}81.52 & \cellcolor{forestgreen!3!lightmint}81.61 & \cellcolor{forestgreen!68!lightmint}86.56 & \cellcolor{forestgreen!23!lightmint}83.13 & \cellcolor{forestgreen!47!lightmint}84.97 & \cellcolor{forestgreen!35!lightmint}84.02 & \cellcolor{forestgreen!28!lightmint}83.52 \\
\cmidrule{2-12}
 & \multirow{4}{*}{Translate again} & 1 & \cellcolor{forestgreen!13!lightmint}82.41 & \cellcolor{forestgreen!0!lightmint}80.39 & \cellcolor{forestgreen!0!lightmint}79.59 & \cellcolor{forestgreen!0!lightmint}78.58 & \cellcolor{forestgreen!62!lightmint}86.08 & \cellcolor{forestgreen!0!lightmint}80.90 & \cellcolor{forestgreen!19!lightmint}82.86 & \cellcolor{forestgreen!15!lightmint}82.54 & \cellcolor{forestgreen!4!lightmint}81.67 \\
 &  & 2 & \cellcolor{forestgreen!43!lightmint}84.64 & \cellcolor{forestgreen!6!lightmint}81.88 & \cellcolor{forestgreen!3!lightmint}81.62 & \cellcolor{forestgreen!7!lightmint}81.96 & \cellcolor{forestgreen!80!lightmint}87.43 & \cellcolor{forestgreen!22!lightmint}83.08 & \cellcolor{forestgreen!48!lightmint}85.01 & \cellcolor{forestgreen!40!lightmint}84.42 & \cellcolor{forestgreen!31!lightmint}83.76 \\
 &  & 3 & \cellcolor{forestgreen!49!lightmint}85.08 & \cellcolor{forestgreen!10!lightmint}82.13 & \cellcolor{forestgreen!7!lightmint}81.92 & \cellcolor{forestgreen!12!lightmint}82.34 & \cellcolor{forestgreen!84!lightmint}87.77 & \cellcolor{forestgreen!30!lightmint}83.67 & \cellcolor{forestgreen!52!lightmint}85.36 & \cellcolor{forestgreen!46!lightmint}84.86 & \cellcolor{forestgreen!36!lightmint}84.14 \\
 &  & 4 & \cellcolor{forestgreen!51!lightmint}85.24 & \cellcolor{forestgreen!8!lightmint}81.99 & \cellcolor{forestgreen!7!lightmint}81.92 & \cellcolor{forestgreen!15!lightmint}82.53 & \cellcolor{forestgreen!85!lightmint}87.86 & \cellcolor{forestgreen!27!lightmint}83.46 & \cellcolor{forestgreen!56!lightmint}85.62 & \cellcolor{forestgreen!46!lightmint}84.89 & \cellcolor{forestgreen!37!lightmint}84.19 \\
\midrule
\multirow{8}{*}{Gemini-2.0-Flash} & \multirow{4}{*}{Step-by-step} & 1 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} \\
 &  & 2 & \cellcolor{forestgreen!47!lightmint}84.98 & \cellcolor{forestgreen!0!lightmint}81.35 & \cellcolor{forestgreen!0!lightmint}80.59 & \cellcolor{forestgreen!9!lightmint}82.10 & \cellcolor{forestgreen!85!lightmint}87.83 & \cellcolor{forestgreen!22!lightmint}83.05 & \cellcolor{forestgreen!51!lightmint}85.24 & \cellcolor{forestgreen!26!lightmint}83.35 & \cellcolor{forestgreen!29!lightmint}83.56 \\
 &  & 3 & \cellcolor{forestgreen!62!lightmint}86.10 & \cellcolor{forestgreen!17!lightmint}82.67 & \cellcolor{forestgreen!0!lightmint}81.27 & \cellcolor{forestgreen!32!lightmint}83.85 & \cellcolor{forestgreen!99!lightmint}88.89 & \cellcolor{forestgreen!43!lightmint}84.66 & \cellcolor{forestgreen!62!lightmint}86.11 & \cellcolor{forestgreen!44!lightmint}84.70 & \cellcolor{forestgreen!45!lightmint}84.78 \\
 &  & 4 & \cellcolor{forestgreen!64!lightmint}86.21 & \cellcolor{forestgreen!18!lightmint}82.79 & \cellcolor{forestgreen!1!lightmint}81.47 & \cellcolor{forestgreen!34!lightmint}83.99 & \cellcolor{forestgreen!98!lightmint}88.80 & \cellcolor{forestgreen!46!lightmint}84.84 & \cellcolor{forestgreen!63!lightmint}86.19 & \cellcolor{forestgreen!50!lightmint}85.17 & \cellcolor{forestgreen!47!lightmint}84.93 \\
\cmidrule{2-12}
 & \multirow{4}{*}{Translate again} & 1 & \cellcolor{forestgreen!42!lightmint}84.60 & \cellcolor{forestgreen!0!lightmint}80.95 & \cellcolor{forestgreen!0!lightmint}80.15 & \cellcolor{forestgreen!1!lightmint}81.49 & \cellcolor{forestgreen!92!lightmint}88.36 & \cellcolor{forestgreen!18!lightmint}82.75 & \cellcolor{forestgreen!41!lightmint}84.47 & \cellcolor{forestgreen!35!lightmint}84.02 & \cellcolor{forestgreen!26!lightmint}83.35 \\
 &  & 2 & \cellcolor{forestgreen!60!lightmint}85.97 & \cellcolor{forestgreen!17!lightmint}82.69 & \cellcolor{forestgreen!6!lightmint}81.84 & \cellcolor{forestgreen!26!lightmint}83.37 & \cellcolor{forestgreen!98!lightmint}88.84 & \cellcolor{forestgreen!44!lightmint}84.69 & \cellcolor{forestgreen!62!lightmint}86.12 & \cellcolor{forestgreen!55!lightmint}85.57 & \cellcolor{forestgreen!46!lightmint}84.89 \\
 &  & 3 & \cellcolor{forestgreen!60!lightmint}85.94 & \cellcolor{forestgreen!18!lightmint}82.73 & \cellcolor{forestgreen!1!lightmint}81.44 & \cellcolor{forestgreen!25!lightmint}83.28 & \cellcolor{forestgreen!100!lightmint}88.92 & \cellcolor{forestgreen!43!lightmint}84.62 & \cellcolor{forestgreen!55!lightmint}85.55 & \cellcolor{forestgreen!50!lightmint}85.16 & \cellcolor{forestgreen!44!lightmint}84.70 \\
 &  & 4 & \cellcolor{forestgreen!57!lightmint}85.67 & \cellcolor{forestgreen!16!lightmint}82.58 & \cellcolor{forestgreen!0!lightmint}81.36 & \cellcolor{forestgreen!31!lightmint}83.73 & \cellcolor{forestgreen!98!lightmint}88.80 & \cellcolor{forestgreen!41!lightmint}84.53 & \cellcolor{forestgreen!55!lightmint}85.56 & \cellcolor{forestgreen!50!lightmint}85.14 & \cellcolor{forestgreen!43!lightmint}84.67 \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccccc}
\toprule
Model & Setup & Step & \texttt{en\textrightarrow cs} & \texttt{en\textrightarrow de} & \texttt{en\textrightarrow fr} & \texttt{en\textrightarrow he} & \texttt{en\textrightarrow ja} & \texttt{en\textrightarrow ru} & \texttt{en\textrightarrow uk} & \texttt{en\textrightarrow zh} & Avg. \\
\midrule
\multirow{8}{*}{GPT-4o-mini} & \multirow{4}{*}{Step-by-step} & 1 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} \\
 &  & 2 & \cellcolor{forestgreen!10!lightmint}64.50 & \cellcolor{forestgreen!62!lightmint}68.71 & \cellcolor{forestgreen!26!lightmint}65.81 & \cellcolor{forestgreen!0!lightmint}60.03 & \cellcolor{forestgreen!70!lightmint}69.34 & \cellcolor{forestgreen!25!lightmint}65.69 & \cellcolor{forestgreen!3!lightmint}63.90 & \cellcolor{forestgreen!52!lightmint}67.87 & \cellcolor{forestgreen!25!lightmint}65.73 \\
 &  & 3 & \cellcolor{forestgreen!32!lightmint}66.28 & \cellcolor{forestgreen!74!lightmint}69.68 & \cellcolor{forestgreen!36!lightmint}66.57 & \cellcolor{forestgreen!12!lightmint}64.66 & \cellcolor{forestgreen!82!lightmint}70.33 & \cellcolor{forestgreen!47!lightmint}67.46 & \cellcolor{forestgreen!25!lightmint}65.66 & \cellcolor{forestgreen!79!lightmint}70.09 & \cellcolor{forestgreen!48!lightmint}67.59 \\
 &  & 4 & \cellcolor{forestgreen!35!lightmint}66.47 & \cellcolor{forestgreen!75!lightmint}69.77 & \cellcolor{forestgreen!36!lightmint}66.57 & \cellcolor{forestgreen!24!lightmint}65.60 & \cellcolor{forestgreen!77!lightmint}69.91 & \cellcolor{forestgreen!51!lightmint}67.83 & \cellcolor{forestgreen!32!lightmint}66.22 & \cellcolor{forestgreen!77!lightmint}69.95 & \cellcolor{forestgreen!51!lightmint}67.79 \\
\cmidrule{2-12}
 & \multirow{4}{*}{Translate again} & 1 & \cellcolor{forestgreen!9!lightmint}64.37 & \cellcolor{forestgreen!64!lightmint}68.89 & \cellcolor{forestgreen!15!lightmint}64.87 & \cellcolor{forestgreen!0!lightmint}61.73 & \cellcolor{forestgreen!82!lightmint}70.35 & \cellcolor{forestgreen!26!lightmint}65.78 & \cellcolor{forestgreen!3!lightmint}63.87 & \cellcolor{forestgreen!61!lightmint}68.60 & \cellcolor{forestgreen!30!lightmint}66.06 \\
 &  & 2 & \cellcolor{forestgreen!34!lightmint}66.46 & \cellcolor{forestgreen!71!lightmint}69.40 & \cellcolor{forestgreen!32!lightmint}66.28 & \cellcolor{forestgreen!26!lightmint}65.77 & \cellcolor{forestgreen!98!lightmint}71.60 & \cellcolor{forestgreen!52!lightmint}67.91 & \cellcolor{forestgreen!27!lightmint}65.84 & \cellcolor{forestgreen!79!lightmint}70.05 & \cellcolor{forestgreen!52!lightmint}67.91 \\
 &  & 3 & \cellcolor{forestgreen!39!lightmint}66.83 & \cellcolor{forestgreen!67!lightmint}69.10 & \cellcolor{forestgreen!32!lightmint}66.29 & \cellcolor{forestgreen!34!lightmint}66.41 & \cellcolor{forestgreen!100!lightmint}71.74 & \cellcolor{forestgreen!52!lightmint}67.92 & \cellcolor{forestgreen!31!lightmint}66.17 & \cellcolor{forestgreen!82!lightmint}70.30 & \cellcolor{forestgreen!55!lightmint}68.09 \\
 &  & 4 & \cellcolor{forestgreen!42!lightmint}67.09 & \cellcolor{forestgreen!69!lightmint}69.26 & \cellcolor{forestgreen!28!lightmint}65.97 & \cellcolor{forestgreen!37!lightmint}66.68 & \cellcolor{forestgreen!99!lightmint}71.73 & \cellcolor{forestgreen!51!lightmint}67.80 & \cellcolor{forestgreen!33!lightmint}66.32 & \cellcolor{forestgreen!83!lightmint}70.41 & \cellcolor{forestgreen!55!lightmint}68.16 \\
\midrule
\multirow{8}{*}{Gemini-2.0-Flash} & \multirow{4}{*}{Step-by-step} & 1 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} \\
 &  & 2 & \cellcolor{forestgreen!41!lightmint}66.95 & \cellcolor{forestgreen!69!lightmint}69.25 & \cellcolor{forestgreen!22!lightmint}65.43 & \cellcolor{forestgreen!45!lightmint}67.35 & \cellcolor{forestgreen!86!lightmint}70.65 & \cellcolor{forestgreen!54!lightmint}68.08 & \cellcolor{forestgreen!36!lightmint}66.57 & \cellcolor{forestgreen!69!lightmint}69.25 & \cellcolor{forestgreen!53!lightmint}67.94 \\
 &  & 3 & \cellcolor{forestgreen!47!lightmint}67.45 & \cellcolor{forestgreen!64!lightmint}68.84 & \cellcolor{forestgreen!12!lightmint}64.67 & \cellcolor{forestgreen!55!lightmint}68.10 & \cellcolor{forestgreen!79!lightmint}70.07 & \cellcolor{forestgreen!48!lightmint}67.57 & \cellcolor{forestgreen!38!lightmint}66.72 & \cellcolor{forestgreen!67!lightmint}69.13 & \cellcolor{forestgreen!51!lightmint}67.82 \\
 &  & 4 & \cellcolor{forestgreen!47!lightmint}67.50 & \cellcolor{forestgreen!63!lightmint}68.75 & \cellcolor{forestgreen!13!lightmint}64.73 & \cellcolor{forestgreen!55!lightmint}68.13 & \cellcolor{forestgreen!73!lightmint}69.59 & \cellcolor{forestgreen!48!lightmint}67.54 & \cellcolor{forestgreen!37!lightmint}66.68 & \cellcolor{forestgreen!75!lightmint}69.73 & \cellcolor{forestgreen!51!lightmint}67.83 \\
\cmidrule{2-12}
 & \multirow{4}{*}{Translate again} & 1 & \cellcolor{forestgreen!35!lightmint}66.52 & \cellcolor{forestgreen!58!lightmint}68.40 & \cellcolor{forestgreen!13!lightmint}64.75 & \cellcolor{forestgreen!31!lightmint}66.15 & \cellcolor{forestgreen!92!lightmint}71.14 & \cellcolor{forestgreen!50!lightmint}67.70 & \cellcolor{forestgreen!17!lightmint}65.05 & \cellcolor{forestgreen!73!lightmint}69.58 & \cellcolor{forestgreen!46!lightmint}67.41 \\
 &  & 2 & \cellcolor{forestgreen!44!lightmint}67.27 & \cellcolor{forestgreen!63!lightmint}68.75 & \cellcolor{forestgreen!12!lightmint}64.65 & \cellcolor{forestgreen!51!lightmint}67.80 & \cellcolor{forestgreen!76!lightmint}69.87 & \cellcolor{forestgreen!45!lightmint}67.33 & \cellcolor{forestgreen!33!lightmint}66.37 & \cellcolor{forestgreen!74!lightmint}69.65 & \cellcolor{forestgreen!50!lightmint}67.71 \\
 &  & 3 & \cellcolor{forestgreen!39!lightmint}66.82 & \cellcolor{forestgreen!55!lightmint}68.11 & \cellcolor{forestgreen!6!lightmint}64.15 & \cellcolor{forestgreen!48!lightmint}67.54 & \cellcolor{forestgreen!70!lightmint}69.33 & \cellcolor{forestgreen!38!lightmint}66.78 & \cellcolor{forestgreen!21!lightmint}65.40 & \cellcolor{forestgreen!64!lightmint}68.88 & \cellcolor{forestgreen!43!lightmint}67.13 \\
 &  & 4 & \cellcolor{forestgreen!34!lightmint}66.42 & \cellcolor{forestgreen!53!lightmint}67.99 & \cellcolor{forestgreen!0!lightmint}63.62 & \cellcolor{forestgreen!52!lightmint}67.90 & \cellcolor{forestgreen!66!lightmint}68.98 & \cellcolor{forestgreen!32!lightmint}66.24 & \cellcolor{forestgreen!24!lightmint}65.61 & \cellcolor{forestgreen!62!lightmint}68.66 & \cellcolor{forestgreen!40!lightmint}66.93 \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccccc}
\toprule
Model & Setup & Step & \texttt{en\textrightarrow cs} & \texttt{en\textrightarrow de} & \texttt{en\textrightarrow fr} & \texttt{en\textrightarrow he} & \texttt{en\textrightarrow ja} & \texttt{en\textrightarrow ru} & \texttt{en\textrightarrow uk} & \texttt{en\textrightarrow zh} & Avg. \\
\midrule
\multirow{8}{*}{GPT-4o-mini} & \multirow{4}{*}{Step-by-step} & 1 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} \\
 &  & 2 & \cellcolor{forestgreen!18!lightmint}8.16 & \cellcolor{forestgreen!89!lightmint}3.10 & \cellcolor{forestgreen!40!lightmint}6.58 & \cellcolor{forestgreen!0!lightmint}11.76 & \cellcolor{forestgreen!32!lightmint}7.19 & \cellcolor{forestgreen!14!lightmint}8.41 & \cellcolor{forestgreen!17!lightmint}8.21 & \cellcolor{forestgreen!26!lightmint}7.57 & \cellcolor{forestgreen!25!lightmint}7.62 \\
 &  & 3 & \cellcolor{forestgreen!32!lightmint}7.18 & \cellcolor{forestgreen!93!lightmint}2.81 & \cellcolor{forestgreen!50!lightmint}5.85 & \cellcolor{forestgreen!0!lightmint}10.20 & \cellcolor{forestgreen!40!lightmint}6.61 & \cellcolor{forestgreen!24!lightmint}7.75 & \cellcolor{forestgreen!27!lightmint}7.51 & \cellcolor{forestgreen!34!lightmint}6.99 & \cellcolor{forestgreen!36!lightmint}6.86 \\
 &  & 4 & \cellcolor{forestgreen!34!lightmint}7.01 & \cellcolor{forestgreen!94!lightmint}2.77 & \cellcolor{forestgreen!51!lightmint}5.79 & \cellcolor{forestgreen!0!lightmint}9.67 & \cellcolor{forestgreen!40!lightmint}6.58 & \cellcolor{forestgreen!27!lightmint}7.52 & \cellcolor{forestgreen!30!lightmint}7.27 & \cellcolor{forestgreen!35!lightmint}6.93 & \cellcolor{forestgreen!39!lightmint}6.69 \\
\cmidrule{2-12}
 & \multirow{4}{*}{Translate again} & 1 & \cellcolor{forestgreen!14!lightmint}8.44 & \cellcolor{forestgreen!88!lightmint}3.18 & \cellcolor{forestgreen!34!lightmint}7.05 & \cellcolor{forestgreen!0!lightmint}11.77 & \cellcolor{forestgreen!29!lightmint}7.34 & \cellcolor{forestgreen!6!lightmint}8.99 & \cellcolor{forestgreen!10!lightmint}8.73 & \cellcolor{forestgreen!22!lightmint}7.89 & \cellcolor{forestgreen!21!lightmint}7.93 \\
 &  & 2 & \cellcolor{forestgreen!34!lightmint}7.00 & \cellcolor{forestgreen!96!lightmint}2.60 & \cellcolor{forestgreen!55!lightmint}5.56 & \cellcolor{forestgreen!0!lightmint}9.46 & \cellcolor{forestgreen!42!lightmint}6.43 & \cellcolor{forestgreen!27!lightmint}7.54 & \cellcolor{forestgreen!31!lightmint}7.26 & \cellcolor{forestgreen!38!lightmint}6.75 & \cellcolor{forestgreen!40!lightmint}6.58 \\
 &  & 3 & \cellcolor{forestgreen!39!lightmint}6.63 & \cellcolor{forestgreen!97!lightmint}2.53 & \cellcolor{forestgreen!59!lightmint}5.24 & \cellcolor{forestgreen!3!lightmint}9.23 & \cellcolor{forestgreen!47!lightmint}6.09 & \cellcolor{forestgreen!33!lightmint}7.09 & \cellcolor{forestgreen!36!lightmint}6.89 & \cellcolor{forestgreen!42!lightmint}6.44 & \cellcolor{forestgreen!45!lightmint}6.27 \\
 &  & 4 & \cellcolor{forestgreen!42!lightmint}6.46 & \cellcolor{forestgreen!98!lightmint}2.50 & \cellcolor{forestgreen!60!lightmint}5.15 & \cellcolor{forestgreen!5!lightmint}9.07 & \cellcolor{forestgreen!47!lightmint}6.08 & \cellcolor{forestgreen!31!lightmint}7.20 & \cellcolor{forestgreen!36!lightmint}6.86 & \cellcolor{forestgreen!42!lightmint}6.42 & \cellcolor{forestgreen!45!lightmint}6.22 \\
\midrule
\multirow{8}{*}{Gemini-2.0-Flash} & \multirow{4}{*}{Step-by-step} & 1 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} \\
 &  & 2 & \cellcolor{forestgreen!40!lightmint}6.59 & \cellcolor{forestgreen!90!lightmint}3.04 & \cellcolor{forestgreen!44!lightmint}6.32 & \cellcolor{forestgreen!8!lightmint}8.89 & \cellcolor{forestgreen!48!lightmint}6.02 & \cellcolor{forestgreen!29!lightmint}7.40 & \cellcolor{forestgreen!35!lightmint}6.97 & \cellcolor{forestgreen!30!lightmint}7.27 & \cellcolor{forestgreen!40!lightmint}6.56 \\
 &  & 3 & \cellcolor{forestgreen!57!lightmint}5.40 & \cellcolor{forestgreen!98!lightmint}2.46 & \cellcolor{forestgreen!54!lightmint}5.62 & \cellcolor{forestgreen!31!lightmint}7.25 & \cellcolor{forestgreen!58!lightmint}5.33 & \cellcolor{forestgreen!47!lightmint}6.12 & \cellcolor{forestgreen!52!lightmint}5.77 & \cellcolor{forestgreen!47!lightmint}6.08 & \cellcolor{forestgreen!55!lightmint}5.50 \\
 &  & 4 & \cellcolor{forestgreen!58!lightmint}5.31 & \cellcolor{forestgreen!99!lightmint}2.41 & \cellcolor{forestgreen!55!lightmint}5.52 & \cellcolor{forestgreen!35!lightmint}6.97 & \cellcolor{forestgreen!59!lightmint}5.24 & \cellcolor{forestgreen!49!lightmint}5.93 & \cellcolor{forestgreen!53!lightmint}5.67 & \cellcolor{forestgreen!49!lightmint}5.92 & \cellcolor{forestgreen!57!lightmint}5.37 \\
\cmidrule{2-12}
 & \multirow{4}{*}{Translate again} & 1 & \cellcolor{forestgreen!38!lightmint}6.72 & \cellcolor{forestgreen!89!lightmint}3.08 & \cellcolor{forestgreen!39!lightmint}6.69 & \cellcolor{forestgreen!0!lightmint}9.46 & \cellcolor{forestgreen!50!lightmint}5.87 & \cellcolor{forestgreen!25!lightmint}7.69 & \cellcolor{forestgreen!29!lightmint}7.39 & \cellcolor{forestgreen!30!lightmint}7.31 & \cellcolor{forestgreen!37!lightmint}6.78 \\
 &  & 2 & \cellcolor{forestgreen!53!lightmint}5.67 & \cellcolor{forestgreen!98!lightmint}2.46 & \cellcolor{forestgreen!54!lightmint}5.63 & \cellcolor{forestgreen!31!lightmint}7.26 & \cellcolor{forestgreen!64!lightmint}4.92 & \cellcolor{forestgreen!47!lightmint}6.10 & \cellcolor{forestgreen!50!lightmint}5.89 & \cellcolor{forestgreen!51!lightmint}5.82 & \cellcolor{forestgreen!56!lightmint}5.47 \\
 &  & 3 & \cellcolor{forestgreen!54!lightmint}5.59 & \cellcolor{forestgreen!99!lightmint}2.44 & \cellcolor{forestgreen!53!lightmint}5.67 & \cellcolor{forestgreen!32!lightmint}7.18 & \cellcolor{forestgreen!64!lightmint}4.90 & \cellcolor{forestgreen!47!lightmint}6.08 & \cellcolor{forestgreen!47!lightmint}6.11 & \cellcolor{forestgreen!49!lightmint}5.97 & \cellcolor{forestgreen!56!lightmint}5.49 \\
 &  & 4 & \cellcolor{forestgreen!50!lightmint}5.87 & \cellcolor{forestgreen!100!lightmint}2.37 & \cellcolor{forestgreen!52!lightmint}5.75 & \cellcolor{forestgreen!36!lightmint}6.89 & \cellcolor{forestgreen!63!lightmint}4.93 & \cellcolor{forestgreen!45!lightmint}6.21 & \cellcolor{forestgreen!49!lightmint}5.93 & \cellcolor{forestgreen!50!lightmint}5.87 & \cellcolor{forestgreen!56!lightmint}5.48 \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccccccccc}
\toprule
Model & Setup & Step & \texttt{en\textrightarrow cs} & \texttt{en\textrightarrow de} & \texttt{en\textrightarrow fr} & \texttt{en\textrightarrow he} & \texttt{en\textrightarrow ja} & \texttt{en\textrightarrow ru} & \texttt{en\textrightarrow uk} & \texttt{en\textrightarrow zh} & Avg. \\
\midrule
\multirow{8}{*}{GPT-4o-mini} & \multirow{4}{*}{Step-by-step} & 1 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} \\
 &  & 2 & \cellcolor{forestgreen!20!lightmint}55.70 & \cellcolor{forestgreen!89!lightmint}73.35 & \cellcolor{forestgreen!24!lightmint}56.62 & \cellcolor{forestgreen!0!lightmint}43.45 & \cellcolor{forestgreen!9!lightmint}52.92 & \cellcolor{forestgreen!29!lightmint}58.07 & \cellcolor{forestgreen!22!lightmint}56.14 & \cellcolor{forestgreen!12!lightmint}53.49 & \cellcolor{forestgreen!22!lightmint}56.22 \\
 &  & 3 & \cellcolor{forestgreen!34!lightmint}59.16 & \cellcolor{forestgreen!95!lightmint}75.02 & \cellcolor{forestgreen!32!lightmint}58.65 & \cellcolor{forestgreen!0!lightmint}49.22 & \cellcolor{forestgreen!18!lightmint}55.03 & \cellcolor{forestgreen!44!lightmint}61.86 & \cellcolor{forestgreen!32!lightmint}58.75 & \cellcolor{forestgreen!26!lightmint}57.19 & \cellcolor{forestgreen!34!lightmint}59.36 \\
 &  & 4 & \cellcolor{forestgreen!36!lightmint}59.65 & \cellcolor{forestgreen!96!lightmint}75.19 & \cellcolor{forestgreen!31!lightmint}58.40 & \cellcolor{forestgreen!2!lightmint}50.98 & \cellcolor{forestgreen!19!lightmint}55.34 & \cellcolor{forestgreen!46!lightmint}62.44 & \cellcolor{forestgreen!37!lightmint}60.02 & \cellcolor{forestgreen!26!lightmint}57.28 & \cellcolor{forestgreen!37!lightmint}59.91 \\
\cmidrule{2-12}
 & \multirow{4}{*}{Translate again} & 1 & \cellcolor{forestgreen!19!lightmint}55.45 & \cellcolor{forestgreen!89!lightmint}73.39 & \cellcolor{forestgreen!19!lightmint}55.39 & \cellcolor{forestgreen!0!lightmint}42.68 & \cellcolor{forestgreen!5!lightmint}51.88 & \cellcolor{forestgreen!25!lightmint}56.96 & \cellcolor{forestgreen!20!lightmint}55.67 & \cellcolor{forestgreen!8!lightmint}52.59 & \cellcolor{forestgreen!19!lightmint}55.50 \\
 &  & 2 & \cellcolor{forestgreen!37!lightmint}59.98 & \cellcolor{forestgreen!98!lightmint}75.66 & \cellcolor{forestgreen!31!lightmint}58.50 & \cellcolor{forestgreen!0!lightmint}50.36 & \cellcolor{forestgreen!24!lightmint}56.57 & \cellcolor{forestgreen!47!lightmint}62.54 & \cellcolor{forestgreen!38!lightmint}60.27 & \cellcolor{forestgreen!26!lightmint}57.11 & \cellcolor{forestgreen!37!lightmint}60.12 \\
 &  & 3 & \cellcolor{forestgreen!41!lightmint}60.99 & \cellcolor{forestgreen!96!lightmint}75.28 & \cellcolor{forestgreen!31!lightmint}58.49 & \cellcolor{forestgreen!6!lightmint}52.06 & \cellcolor{forestgreen!27!lightmint}57.50 & \cellcolor{forestgreen!51!lightmint}63.64 & \cellcolor{forestgreen!39!lightmint}60.49 & \cellcolor{forestgreen!31!lightmint}58.48 & \cellcolor{forestgreen!40!lightmint}60.87 \\
 &  & 4 & \cellcolor{forestgreen!42!lightmint}61.22 & \cellcolor{forestgreen!98!lightmint}75.72 & \cellcolor{forestgreen!33!lightmint}58.95 & \cellcolor{forestgreen!7!lightmint}52.38 & \cellcolor{forestgreen!27!lightmint}57.46 & \cellcolor{forestgreen!51!lightmint}63.74 & \cellcolor{forestgreen!42!lightmint}61.42 & \cellcolor{forestgreen!32!lightmint}58.65 & \cellcolor{forestgreen!42!lightmint}61.19 \\
\midrule
\multirow{8}{*}{Gemini-2.0-Flash} & \multirow{4}{*}{Step-by-step} & 1 & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} & \multicolumn{1}{c}{--} \\
 &  & 2 & \cellcolor{forestgreen!44!lightmint}61.91 & \cellcolor{forestgreen!95!lightmint}74.87 & \cellcolor{forestgreen!29!lightmint}57.85 & \cellcolor{forestgreen!20!lightmint}55.68 & \cellcolor{forestgreen!32!lightmint}58.63 & \cellcolor{forestgreen!52!lightmint}63.99 & \cellcolor{forestgreen!46!lightmint}62.33 & \cellcolor{forestgreen!24!lightmint}56.77 & \cellcolor{forestgreen!43!lightmint}61.50 \\
 &  & 3 & \cellcolor{forestgreen!51!lightmint}63.72 & \cellcolor{forestgreen!101!lightmint}76.58 & \cellcolor{forestgreen!29!lightmint}57.92 & \cellcolor{forestgreen!35!lightmint}59.59 & \cellcolor{forestgreen!37!lightmint}60.05 & \cellcolor{forestgreen!61!lightmint}66.10 & \cellcolor{forestgreen!52!lightmint}63.91 & \cellcolor{forestgreen!39!lightmint}60.51 & \cellcolor{forestgreen!51!lightmint}63.55 \\
 &  & 4 & \cellcolor{forestgreen!53!lightmint}64.21 & \cellcolor{forestgreen!102!lightmint}76.70 & \cellcolor{forestgreen!30!lightmint}58.26 & \cellcolor{forestgreen!38!lightmint}60.36 & \cellcolor{forestgreen!38!lightmint}60.27 & \cellcolor{forestgreen!64!lightmint}66.97 & \cellcolor{forestgreen!51!lightmint}63.74 & \cellcolor{forestgreen!43!lightmint}61.54 & \cellcolor{forestgreen!53!lightmint}64.01 \\
\cmidrule{2-12}
 & \multirow{4}{*}{Translate again} & 1 & \cellcolor{forestgreen!45!lightmint}62.14 & \cellcolor{forestgreen!91!lightmint}73.97 & \cellcolor{forestgreen!27!lightmint}57.40 & \cellcolor{forestgreen!12!lightmint}53.55 & \cellcolor{forestgreen!32!lightmint}58.66 & \cellcolor{forestgreen!50!lightmint}63.43 & \cellcolor{forestgreen!41!lightmint}61.09 & \cellcolor{forestgreen!29!lightmint}57.93 & \cellcolor{forestgreen!41!lightmint}61.02 \\
 &  & 2 & \cellcolor{forestgreen!52!lightmint}63.90 & \cellcolor{forestgreen!100!lightmint}76.10 & \cellcolor{forestgreen!30!lightmint}58.29 & \cellcolor{forestgreen!33!lightmint}59.06 & \cellcolor{forestgreen!36!lightmint}59.68 & \cellcolor{forestgreen!61!lightmint}66.15 & \cellcolor{forestgreen!47!lightmint}62.69 & \cellcolor{forestgreen!44!lightmint}61.94 & \cellcolor{forestgreen!50!lightmint}63.48 \\
 &  & 3 & \cellcolor{forestgreen!48!lightmint}62.73 & \cellcolor{forestgreen!98!lightmint}75.70 & \cellcolor{forestgreen!24!lightmint}56.77 & \cellcolor{forestgreen!32!lightmint}58.68 & \cellcolor{forestgreen!31!lightmint}58.39 & \cellcolor{forestgreen!58!lightmint}65.47 & \cellcolor{forestgreen!42!lightmint}61.29 & \cellcolor{forestgreen!43!lightmint}61.46 & \cellcolor{forestgreen!47!lightmint}62.56 \\
 &  & 4 & \cellcolor{forestgreen!47!lightmint}62.56 & \cellcolor{forestgreen!97!lightmint}75.40 & \cellcolor{forestgreen!17!lightmint}54.97 & \cellcolor{forestgreen!36!lightmint}59.70 & \cellcolor{forestgreen!27!lightmint}57.39 & \cellcolor{forestgreen!53!lightmint}64.11 & \cellcolor{forestgreen!43!lightmint}61.47 & \cellcolor{forestgreen!41!lightmint}61.08 & \cellcolor{forestgreen!45!lightmint}62.09 \\
\bottomrule
\end{tabular}
